ParetoBandit: Budget-Paced Adaptive Routing for Non-Stationary LLM Serving

Multi-model LLM serving operates in a non-stationary, noisy environment: providers revise pricing, model quality can shift or regress without notice, and new models arrive regularly. More than a dozen recent methods have proposed learned routers to navigate the resulting quality--cost tradeoff across portfolios spanning a $\sim$530$\times$ cost range. Despite this activity, two gaps in the current solution space limit routing effectiveness under these conditions: no existing router enforces a dollar-denominated cost ceiling in closed loop over an open-ended request stream, and none provides principled online adaptation to post-deployment shifts in pricing or model quality. We present ParetoBandit, an open-source adaptive router built on cost-aware contextual bandits that addresses both gaps. Its core contributions are: (1) an online primal--dual budget pacer that enforces a per-request cost ceiling without a known horizon, and (2) geometric forgetting on sufficient statistics that gives the bandit bounded memory for tracking quality and cost shifts. A hot-swap model registry further supports runtime model changes with budget-controlled exploration. On 1,824 benchmark prompts with a three-model portfolio, the router maintains budget compliance within 0.4%, adapts to price and quality shifts with up to +0.071 quality lift, and integrates a cold-started model within $\sim$142 steps.

==> experiments/01_stationary_budget_pacing/figure_caption_pareto.tex <==
Quality--cost Pareto frontier under stationary conditions ($K{=}3$, 20~seeds). \textbf{(a)}~ParetoBandit with BudgetPacer (blue curve) traces a continuous quality--cost frontier by accepting a dollar budget ceiling. Fixed single-model baselines shown as stars. \textbf{(b)}~Budget compliance: realized cost vs.\ ceiling. Green band marks $\pm5\%$. \textbf{(c)}~Model allocation shifts from Llama-dominant at tight budgets to Gemini-heavy at loose budgets.


==> experiments/02_budget_plus_drift/figure_caption_dynamics.tex <==
Adaptation dynamics under cost drift ($K{=}3$, 20~seeds, 95\% bootstrap CI). Normal pricing $\to$ Gemini price drop at prompt~$\cfPhaseN$ $\to$ price restored at prompt~$2{\times}\cfPhaseN$. \textbf{(a)}~Gemini-Pro selection fraction: all budget tiers surge toward Gemini during the price drop, then revert when pricing is restored. \textbf{(b)}~Windowed mean reward: all conditions improve during Phase~2 as Gemini becomes budget-accessible. \textbf{(c)}~Windowed average cost per request (dotted = budget ceilings): ParetoBandit tracks the ceiling in all three phases; the Forgetting Bandit overshoots from Phase~1 onward.


==> experiments/03_catastrophic_failure/figure_caption_dynamics.tex <==
Silent quality degradation dynamics (20~seeds, 95\% bootstrap CI).  Mistral-Large degrades at prompt~$\cfPhaseN$ and recovers at~$2{\times}\cfPhaseN$; cost is unchanged.  \textbf{(a)}~Gemini-Pro selection fraction rises modestly under budget constraints and sharply (${\sim}17$\,pp) without one.  \textbf{(b)}~Windowed reward: loose and unconstrained conditions recover fully in Phase~3; tighter budgets are still converging at the horizon limit (Appendix~\ref{appendix:recovery_limit}).  \textbf{(c)}~Cost per request (dotted lines = ceilings): ParetoBandit holds compliance throughout, confirming that the degradation is invisible to the cost signal.


==> experiments/04_model_onboarding/figure_caption_cost.tex <==
Budget--quality trade-off during model onboarding (Good \& Cheap; 20~seeds, 95\% bootstrap CI).
\textbf{(a)}~Running cost per request (dotted = targets). Tight and moderate track their ceilings through the $K{=}3 \to K{=}4$ transition; loose settles below target as its constraint is only weakly binding.
\textbf{(b)}~Cumulative reward. Tight dips briefly at the Phase~2 boundary (\moBurninPulls{} forced-exploration pulls) before recovering; moderate rises as Flash fills a quality niche previously inaccessible at that cost tier.


==> experiments/04_model_onboarding/figure_caption_onboarding.tex <==
Model onboarding ($K{=}3 \to K{=}4$; 20~seeds, 95\% bootstrap CI). Flash windowed selection fraction across four budget levels after cold-start addition. \textbf{(a)}~Good \& cheap: Flash is adopted at all budgets. \textbf{(b)}~Good \& expensive: the BudgetPacer suppresses Flash under tight budgets. \textbf{(c)}~Bad \& cheap: the bandit correctly rejects Flash in every seed.

